The Polynomial Set Associated with a Fixed Number of Matrix-Matrix Multiplications

We consider the problem of computing matrix polynomials $p(X)$, where $X$ is a large dense matrix, with as few matrix-matrix multiplications as possible. More precisely, let $\Pi_{2^{m}}^*$ represent the set of polynomials computable with $m$ matrix-matrix multiplications, but with an arbitrary number of matrix additions and scaling operations. We characterize this set through a tabular parameterization. By deriving equivalence transformations of the tabular representation, we establish new methods that can be used to construct elements of $\Pi_{2^{m}}^*$ and determine general properties of the set. The transformations allow us to eliminate variables and prove that the dimension is bounded by $m^2$, which is subsequently proven to be sharp, i.e., $\dim(\Pi_{2^m}^*)=m^2$. Consequently, we have identified a parameterization that, to the best of our knowledge, is the first minimal parameterization. We also conduct a study using computational tools from algebraic geometry to determine the largest degree $d$ such that all polynomials of that degree belong to $\Pi_{2^{m}}^*$, or its closure. In many cases, the computational setup is constructive in the sense that it can also be used to determine a specific evaluation scheme for a given polynomial.

==> gfx/reduced1.tex <==
   \pgfplotsset{minor grid style={color=blue}} % modifies the style `every minor grid' 
\begin{tikzpicture}

\begin{axis}[
     height=220pt,
    %title={Comparison of Multiplication Degree Bounds},
    xlabel={$m+\epsilon r$},
    ylabel={degree},
    xmin=1, xmax=8,
    ymin=0, ymax=130,
    xtick={1,2,3,4,5,6,7},
    ytick={0,5,...,130},
    legend pos=north west,
    grid style=dashed,
    %thick,
    grid=major,
]

\input{gfx/reduced_data.tex}

\end{axis}


%\end{axis}
\end{tikzpicture}


==> gfx/reduced2.tex <==
   \pgfplotsset{minor grid style={color=blue}} % modifies the style `every minor grid' 
\begin{tikzpicture}

\begin{axis}[
     width=200pt,
     height=220pt,
    %title={Comparison of Multiplication Degree Bounds},
    xlabel={$m+\epsilon r$},
    ylabel={degree},
    xmin=4.8, xmax=7.9,
    ymin=16, ymax=48,
    xtick={1,2,3,4,5,6,7,8},
    ytick={0,2,...,54},
    legend pos=north west,
    grid style=dashed,
    %thick,
    grid=major,
 ]
\input{gfx/reduced_data.tex}
\legend{}
\end{axis}


%\end{axis}
\end{tikzpicture}

